Weisfeiler and Leman go Machine Learning: The Story so far

In recent years, algorithms and neural architectures based on the Weisfeiler--Leman algorithm, a well-known heuristic for the graph isomorphism problem, have emerged as a powerful tool for machine learning with graphs and relational data. Here, we give a comprehensive overview of the algorithm's use in a machine-learning setting, focusing on the supervised regime. We discuss the theoretical background, show how to use it for supervised graph and node representation learning, discuss recent extensions, and outline the algorithm's connection to (permutation-)equivariant neural architectures. Moreover, we give an overview of current applications and future directions to stimulate further research.

==> figures/assignment_wl.tex <==
\begin{tikzpicture}[scale=0.8,auto]

\tikzset{edge/.style={draw,thick}}
\tikzset{vertex/.style={edge,circle,inner sep=0pt,minimum width=15pt}}

\colorlet{it0}{gray}
\colorlet{it11}{green}
\colorlet{it12}{red}
\colorlet{it21}{blue!50!white}
\colorlet{it22}{violet}
\colorlet{it23}{orange}
\colorlet{it31}{green!50!black}
\colorlet{it32}{yellow}
\colorlet{it33}{brown}
\colorlet{it34}{blue!50!black}

\node[vertex,fill=it31, label ={below:$a$}] (a) at (0,0) {};
\node[vertex,fill=it21,scale=.6] (a1) at (0-.4,0) {};
\node[vertex,fill=it11,scale=.6] (a2) at (0-.7,0) {};
\node[vertex,fill=it0,scale=.6] (a3) at (0-1,0) {};

\node[vertex,fill=it31, label ={above:$b$}] (b) at (0,2) {};
\node[vertex,fill=it21,scale=.6] (b1) at (0-.4,2) {};
\node[vertex,fill=it11,scale=.6] (b2) at (0-.7,2) {};
\node[vertex,fill=it0,scale=.6] (b3) at (0-1,2) {};

\node[vertex,fill=it32, label ={above:$e$}] (e) at (1.4,1) {};
\node[vertex,fill=it22,scale=.6] (e1) at (1.4-.4,1) {};
\node[vertex,fill=it12,scale=.6] (e2) at (1.4-.7,1) {};
\node[vertex,fill=it0,scale=.6] (e3) at (1.4-1,1) {};

\node[vertex,fill=it33, label ={below:$c$}] (c) at (2.8,0) {};
\node[vertex,fill=it21,scale=.6] (c1) at (2.8-.4,0) {};
\node[vertex,fill=it11,scale=.6] (c2) at (2.8-.7,0) {};
\node[vertex,fill=it0,scale=.6] (c3) at (2.8-1,0) {};

\node[vertex,fill=it33, label ={above:$d$}] (d) at (2.8,2) {};
\node[vertex,fill=it21,scale=.6] (d1) at (2.8-.4,2) {};
\node[vertex,fill=it11,scale=.6] (d2) at (2.8-.7,2) {};
\node[vertex,fill=it0,scale=.6] (d3) at (2.8-1,2) {};

\node[vertex,fill=it34, label ={right:$f$}] (f) at (4.2,1) {};
\node[vertex,fill=it23,scale=.6] (f1) at (4.2-.4,1) {};
\node[vertex,fill=it11,scale=.6] (f2) at (4.2-.7,1) {};
\node[vertex,fill=it0,scale=.6] (f3) at (4.2-1,1) {};

\draw[edge] (a) -- (b); 
\draw[edge] (a) -- (e); 
\draw[edge] (b) -- (e); 
\draw[edge] (e) -- (d); 
\draw[edge] (e) -- (c); 
\draw[edge] (c) -- (f); 
\draw[edge] (d) -- (f); 

\end{tikzpicture}


==> figures/assignment_wl_hierarchy.tex <==
\begin{tikzpicture}[scale=0.45,auto]

\tikzset{edge/.style={draw,thick}}
\tikzset{vertex/.style={edge,circle,inner sep=0pt,minimum width=13pt}}

\colorlet{it0}{gray}
\colorlet{it11}{green}
\colorlet{it12}{red}
\colorlet{it21}{blue!50!white}
\colorlet{it22}{violet}
\colorlet{it23}{orange}
\colorlet{it31}{green!50!black}
\colorlet{it32}{yellow}
\colorlet{it33}{brown}
\colorlet{it34}{blue!50!black}

\draw[edge,black!50!white,dashed] (-1,0) node[left]{$3$} -- (6.9, 0);
\draw[edge,black!50!white,dashed] (-1,1.4) node[left]{$2$} -- (6.9, 1.4);
\draw[edge,black!50!white,dashed] (-1,2.8) node[left]{$1$}-- (6.9, 2.8);
\draw[edge,black!50!white,dashed] (-1,4.2) node[left]{$i=0$}-- (6.9, 4.2);

\node[vertex,fill=it31, label={below:$\{a,b\}$}] (ab) at (0,0) {};
\node[vertex,fill=it33, label ={below:$\{c,d\}$}] (cd) at (2,0) {};
\node[vertex,fill=it34, label ={below:$\{f\}$}] (f) at (4,0) {};
\node[vertex,fill=it32, label={below:$\{e\}$}] (e) at (6,0) {};
\node[vertex,fill=it21] (abcd) at (1,1.4) {};
\node[vertex,fill=it23] (f2) at (4,1.4) {};
\node[vertex,fill=it22] (e2) at (6,1.4) {};
\node[vertex,fill=it11] (abcdf) at (2.5,2.8) {};
\node[vertex,fill=it12] (e3) at (6,2.8) {};
\node[vertex,fill=it0] (abcdef) at (4.5,4.2) {};

\draw[edge] (ab) -- node {} (abcd); 
\draw[edge] (cd) -- node {} (abcd);
\draw[edge] (f) -- node {} (f2);
\draw[edge] (e) -- node {} (e2);
\draw[edge] (abcd) -- node {} (abcdf);
\draw[edge] (f2) -- node {} (abcdf);
\draw[edge] (e2) -- node {} (e3);
\draw[edge] (abcdf) -- node {} (abcdef);
\draw[edge] (e3) -- node {} (abcdef);

\end{tikzpicture}


==> figures/example1.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}

\node[line,node,fill=pink] (x1) at (0, 0.75) {};
\node[line,node,fill=pink] (x2) at (-0.75, -0.75) {};
\node[line,node,fill=pink] (x3) at (0.75, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x1) to (x3);
\path[line] (x2) to (x3);

\node[line,node,fill=pink] (x1) at (2.25, 0.75) {};
\node[line,node,fill=pink] (x2) at (1.5, -0.75) {};
\node[line,node,fill=pink] (x3) at (3.0, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x1) to (x3);
\path[line] (x2) to (x3);

\node[line,node,fill=green] (x1) at (3.75, 0) {};
\node[line,node,fill=green] (x2) at (4.25, 0.75) {};
\node[line,node,fill=green] (x3) at (5.25, 0.75) {};
\node[line,node,fill=green] (x4) at (5.75, 0) {};
\node[line,node,fill=green] (x5) at (5.25, -0.75) {};
\node[line,node,fill=green] (x6) at (4.25, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x3) to (x4);
\path[line] (x4) to (x5);
\path[line] (x5) to (x6);
\path[line] (x6) to (x1);

\end{tikzpicture}

==> figures/example2.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}

\node[line,node,fill=pink] (x1)  at (0.75,  0.00) {};
\node[line,node,fill=pink] (x2)  at (1.25,  0.75) {};
\node[line,node,fill=pink] (x3)  at (2.25,  0.75) {};
\node[line,node,fill=pink] (x4)  at (2.75,  0.00) {};
\node[line,node,fill=pink] (x5)  at (2.25, -0.75) {};
\node[line,node,fill=pink] (x6)  at (1.25, -0.75) {};
\node[line,node,fill=pink] (x7)  at (3.75,  0.00) {};
\node[line,node,fill=pink] (x8)  at (4.25,  0.75) {};
\node[line,node,fill=pink] (x9)  at (5.25,  0.75) {};
\node[line,node,fill=pink] (x10) at (5.75,  0.00) {};
\node[line,node,fill=pink] (x11) at (5.25, -0.75) {};
\node[line,node,fill=pink] (x12) at (4.25, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x3) to (x4);
\path[line] (x4) to (x5);
\path[line] (x5) to (x6);
\path[line] (x6) to (x1);
\path[line] (x4) to (x7);
\path[line] (x7) to (x8);
\path[line] (x8) to (x9);
\path[line] (x9) to (x10);
\path[line] (x10) to (x11);
\path[line] (x11) to (x12);
\path[line] (x12) to (x7);

\node[line,node,fill=green] (x1)  at (6.75,   0.00) {};
\node[line,node,fill=green] (x2)  at (7.25,   0.75) {};
\node[line,node,fill=green] (x3)  at (8.25,   0.75) {};
\node[line,node,fill=green] (x4)  at (9.25,   0.50) {};
\node[line,node,fill=green] (x5)  at (9.25,  -0.50) {};
\node[line,node,fill=green] (x6)  at (8.25,  -0.75) {};
\node[line,node,fill=green] (x7)  at (7.25,  -0.75) {};
\node[line,node,fill=green] (x8)  at (10.25,  0.75) {};
\node[line,node,fill=green] (x9)  at (11.25,  0.75) {};
\node[line,node,fill=green] (x10) at (11.75,  0.00) {};
\node[line,node,fill=green] (x11) at (11.25, -0.75) {};
\node[line,node,fill=green] (x12) at (10.25, -0.75) {};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x3) to (x4);
\path[line] (x4) to (x5);
\path[line] (x5) to (x6);
\path[line] (x6) to (x7);
\path[line] (x7) to (x1);
\path[line] (x4) to (x8);
\path[line] (x8) to (x9);
\path[line] (x9) to (x10);
\path[line] (x10) to (x11);
\path[line] (x11) to (x12);
\path[line] (x12) to (x5);

\end{tikzpicture}

==> figures/example3.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=11pt}}

  \foreach \i in {0,...,3}{
   \foreach \j in {0,...,3}{
    \node[line,node,fill=pink] (v\i\j) at ($(90*\i:0.8) + (90*\i+35*\j-52.5:1.2)$) {};
   }
  }
  
  \foreach \i in {0,...,3}{
   \foreach \j/\k in {0/1,0/2,0/3,1/2,1/3,2/3}
   \path[line] (v\i\j) edge (v\i\k);
  }
  
  \foreach \i in {0,...,3}{
   \foreach \j/\k in {0/1,0/2,0/3,1/2,1/3,2/3}
   \path[line] (v\j\i) edge (v\k\i);
  }
  
  \foreach \i in {0,...,7}{
   \node[line,node,fill=green] (u\i) at ($(6,0)+(22.5+45*\i:1)$) {};
   \node[line,node,fill=green] (v\i) at ($(6,0)+(22.5+45*\i:2)$) {};
  }
  \foreach \i/\j in {0/2,0/3,0/5,0/6,1/3,1/4,1/6,1/7,2/4,2/5,2/7,3/5,3/6,4/6,4/7,5/7}{
   \path[line] (u\i) edge (u\j);
  }
  \foreach \i/\j in {0/1,0/7,1/0,1/2,2/1,2/3,3/2,3/4,4/3,4/5,5/4,5/6,6/5,6/7,7/0,7/6}{
   \path[line] (v\i) edge (u\j);
  }
  \foreach \i/\j in {0/1,0/2,0/6,0/7,1/2,1/3,1/7,2/3,2/4,3/4,3/5,4/5,4/6,5/6,5/7,6/7}{
   \path[line] (v\i) edge (v\j);
  }
 \end{tikzpicture}

==> figures/gnn.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}
\tikzset{snake/.style={arrow,line width=1.2pt,decorate,decoration={snake,amplitude=1.0,segment length=5,post length=5}}}

% Bar: id/height1/height2
\tikzset{pics/bar/.style args={#1/#2/#3}{code={%
  \node[inner sep=0pt,minimum height=0.3cm] (#1) at (0,-0.15) {};
  \draw[fill=blue,blue] (-0.15,-0.2) rectangle (-0.075,0.25*#2-0.2);
  \draw[fill=orange,orange] (-0.025,-0.2) rectangle (0.05,0.25*#3-0.2);
  \draw[arrow,semithick] (-0.2,-0.2) -- (0.2,-0.2);
  \draw[arrow,semithick] (-0.2,-0.21) -- (-0.2,0.2);
}}}

\node[line,node] (x1) at (0, 0) {};
\node[line,node] (x2) at (1.5, 0) {};
\node[line,node] (x3) at (3, 0) {};
\node[line,node] (x4) at (1.5, -1.5) {};
\node[line,node] (x5) at (3, -1.5) {};

\pic[] at (0,0.6) {bar=x1-bar/1.0/0.2};
\pic[] at (1.5,0.6) {bar=x2-bar/0.4/1.0};
\pic[] at (3,0.6) {bar=x3-bar/0.7/0.8};
\pic[] at (1.5,-2.1) {bar=x4-bar/0.7/0.8};
\pic[] at (3,-2.1) {bar=x5-bar/0.7/0.8};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x2) to (x4);
\path[line] (x3) to (x5);
\path[line] (x4) to (x5);

\node[line,node] (y1) at (7.5, 0) {};
\node[line,node] (y2) at (9, 0) {};
\node[line,node] (y3) at (10.5, 0) {};
\node[line,node] (y4) at (9, -1.5) {};
\node[line,node] (y5) at (10.5, -1.5) {};

\path[line] (y1) to (y2);
\path[line] (y2) to (y3);
\path[line] (y2) to (y4);
\path[line] (y3) to (y5);
\path[line] (y4) to (y5);

\pic[] at (7.5,0.6) {bar=y1-bar/1.0/0.3};
\pic[] at (9,0.6) {bar=y2-bar/0.2/0.9};
\pic[] at (10.5,0.6) {bar=y3-bar/0.5/0.4};
\pic[] at (9,-2.1) {bar=y4-bar/0.5/0.4};
\pic[] at (10.5,-2.1) {bar=y5-bar/0.7/0.8};

\path[snake,purple] (x2) to [bend right=7] (y4);
\path[snake,purple] (x4) to [bend right=15] (y4);
\path[snake,purple] (x5) to (y4);

\node[inner sep=0pt,fill=white,opacity=0.8,minimum width=5.2cm,minimum height=0.8cm] at (6, -0.75) {};
\node at (6, -0.75) {$ \color{purple!50} f^{W_1}_{\text{merge}}\Big( \hspace{20pt} ,f^{W_2}_{\text{aggr}}\big(\{ \!\! \{ \hspace{20pt}, \hspace{20pt} \} \!\! \} \big)\!\Big)$};

\pic[] at (4.9,-0.75) {bar=f4-bar/0.7/0.8};
\pic[] at (6.8,-0.75) {bar=x2-bar/0.4/1.0};
\pic[] at (7.7,-0.75) {bar=f5-bar/0.7/0.8};

\end{tikzpicture}


==> figures/histogram1.tex <==
\begin{tikzpicture}[scale=0.8,auto]

\tikzset{edge/.style={draw,thick}}
\tikzset{vertex/.style={edge,circle,inner sep=0pt,minimum width=15pt}}

\colorlet{it0}{gray}
\colorlet{it11}{green}
\colorlet{it12}{red}
\colorlet{it21}{blue!50!white}
\colorlet{it22}{violet}
\colorlet{it23}{orange}
\colorlet{it31}{green!50!black}
\colorlet{it32}{yellow}
\colorlet{it33}{brown}
\colorlet{it34}{blue!50!black}

\node[vertex,fill=it31] (a) at (0,0) {};
\node[vertex,fill=it21,scale=.6] (a1) at (0-.4,0) {};
\node[vertex,fill=it11,scale=.6] (a2) at (0-.7,0) {};
\node[vertex,fill=it0,scale=.6] (a3) at (0-1,0) {};

\node[vertex,fill=it31] (b) at (0,2) {};
\node[vertex,fill=it21,scale=.6] (b1) at (0-.4,2) {};
\node[vertex,fill=it11,scale=.6] (b2) at (0-.7,2) {};
\node[vertex,fill=it0,scale=.6] (b3) at (0-1,2) {};

\node[vertex,fill=it32] (e) at (1.4,1) {};
\node[vertex,fill=it22,scale=.6] (e1) at (1.4-.4,1) {};
\node[vertex,fill=it12,scale=.6] (e2) at (1.4-.7,1) {};
\node[vertex,fill=it0,scale=.6] (e3) at (1.4-1,1) {};

\node[vertex,fill=it33] (c) at (2.8,0) {};
\node[vertex,fill=it21,scale=.6] (c1) at (2.8-.4,0) {};
\node[vertex,fill=it11,scale=.6] (c2) at (2.8-.7,0) {};
\node[vertex,fill=it0,scale=.6] (c3) at (2.8-1,0) {};

\node[vertex,fill=it33] (d) at (2.8,2) {};
\node[vertex,fill=it21,scale=.6] (d1) at (2.8-.4,2) {};
\node[vertex,fill=it11,scale=.6] (d2) at (2.8-.7,2) {};
\node[vertex,fill=it0,scale=.6] (d3) at (2.8-1,2) {};

\node[vertex,fill=it34] (f) at (4.2,1) {};
\node[vertex,fill=it23,scale=.6] (f1) at (4.2-.4,1) {};
\node[vertex,fill=it11,scale=.6] (f2) at (4.2-.7,1) {};
\node[vertex,fill=it0,scale=.6] (f3) at (4.2-1,1) {};

\draw[edge] (a) -- (b); 
\draw[edge] (a) -- (e); 
\draw[edge] (b) -- (e); 
\draw[edge] (e) -- (d); 
\draw[edge] (e) -- (c); 
\draw[edge] (c) -- (f); 
\draw[edge] (d) -- (f); 

\end{tikzpicture}


==> figures/histogram2.tex <==
\begin{tikzpicture}[scale=0.8,auto]

\def\width{10pt}
\def\height{10pt}
\def\offset{15pt}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{rect/.style={rectangle,inner sep=0pt,minimum width=\width,anchor=south}}

\colorlet{it0}{gray}
\colorlet{it11}{green}
\colorlet{it12}{red}
\colorlet{it21}{blue!50!white}
\colorlet{it22}{violet}
\colorlet{it23}{orange}
\colorlet{it31}{green!50!black}
\colorlet{it32}{yellow}
\colorlet{it33}{brown}
\colorlet{it34}{blue!50!black}

\node[rect,minimum height=6*\height,line,black!20!white,fill=it0] at (0*\offset,0) {};
\node[rect,minimum height=5*\height,fill=it11] at (1*\offset,0) {};
\node[rect,minimum height=1*\height,fill=it12] at (2*\offset,0) {};
\node[rect,minimum height=4*\height,fill=it21] at (3*\offset,0) {};
\node[rect,minimum height=1*\height,fill=it22] at (4*\offset,0) {};
\node[rect,minimum height=1*\height,fill=it23] at (5*\offset,0) {};
\node[rect,minimum height=2*\height,fill=it31] at (6*\offset,0) {};
\node[rect,minimum height=1*\height,fill=it32] at (7*\offset,0) {};
\node[rect,minimum height=2*\height,fill=it33] at (8*\offset,0) {};
\node[rect,minimum height=1*\height,fill=it34] at (9*\offset,0) {};

\draw[line,arrow] (-0.75*\offset,0) -- (10*\offset,0);
\draw[line,arrow] (-0.75*\offset,0) -- (-0.75*\offset,8*\height);

\end{tikzpicture}

==> figures/kwl.tex <==
\begin{tikzpicture}

\definecolor{purple}{RGB}{147,7,204}
\definecolor{green}{RGB}{124,216,143}
\definecolor{blue}{RGB}{10,153,201}
\definecolor{red}{RGB}{213,42,45}
\definecolor{orange}{RGB}{254,128,41}
\definecolor{gray}{RGB}{120,120,120}

\def\border{22pt}

\tikzset{line/.style={draw,line width=1pt}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}

\tikzset{clusternode/.style={shape=circle,inner sep=0pt,minimum width=\border}}
\tikzset{clusterline/.style={draw,line width=\border}}

\begin{scope}[transparency group,opacity=0.4]
  \node[clusternode,fill=blue] (c1) at (0.0, 0.0) {};
  \node[clusternode,fill=blue] (c2) at (2.0, 0.0) {};
  \node[clusternode,fill=blue] (c3) at (1.0, 1.5) {};
  \path[clusterline,blue] (c1.center) to (c2.center);
  \path[clusterline,blue] (c1.center) to (c3.center);
  \path[clusterline,blue] (c2.center) to (c3.center);
  \fill[blue] (c1.center) -- (c2.center) -- (c3.center) -- cycle;
\end{scope}

\begin{scope}[transparency group,opacity=0.4]
  \node[clusternode,fill=orange] (c1) at (1.0, 1.5) {};
  \node[clusternode,fill=orange] (c2) at (3.0, 1.5) {};
  \node[clusternode,fill=orange] (c3) at (2.0, 0.0) {};
  \path[clusterline,orange] (c1.center) to (c2.center);
  \path[clusterline,orange] (c1.center) to (c3.center);
  \path[clusterline,orange] (c2.center) to (c3.center);
  \fill[orange] (c1.center) -- (c2.center) -- (c3.center) -- cycle;
\end{scope}

\begin{scope}[transparency group,opacity=0.4]
  \node[clusternode,fill=green] (c1) at (2.0, 0.0) {};
  \node[clusternode,fill=green] (c2) at (4.0, 0.0) {};
  \node[clusternode,fill=green] (c3) at (3.0, 1.5) {};
  \path[clusterline,green] (c1.center) to (c2.center);
  \path[clusterline,green] (c1.center) to (c3.center);
  \path[clusterline,green] (c2.center) to (c3.center);
  \fill[green] (c1.center) -- (c2.center) -- (c3.center) -- cycle;
\end{scope}

\begin{scope}[transparency group,opacity=0.4]
  \node[node,fill=white] at (0.0, 0.0) {};
  \node[node,fill=white] at (2.0, 0.0) {};
  \node[node,fill=white] at (4.0, 0.0) {};
  \node[node,fill=white] at (1.0, 1.5) {};
  \node[node,fill=white] at (3.0, 1.5) {};
\end{scope}

\node[line,node,label={[yshift=-1.15cm]:$v$}] (x1) at (0.0, 0.0) {$2$};
\node[line,node,label={[yshift=-1.15cm]:$c$}] (x2) at (2.0, 0.0) {$3$};
\node[line,node,label={[yshift=-1.15cm]:$w$}] (x3) at (4.0, 0.0) {$1$};
\node[line,node,label={[yshift=0.1cm]:$a$}] (x4) at (1.0, 1.5) {$1$};
\node[line,node,label={[yshift=0.1cm]:$b$}] (x5) at (3.0, 1.5) {$2$};

\path[line] (x1) to (x4);
\path[line] (x1) to (x5);
\path[line] (x2) to (x3);
\path[line] (x2) to (x4);
\path[line] (x2) to (x5);

\end{tikzpicture}

==> figures/p-wl.tex <==
\begin{tikzpicture}[start chain,>=latex,node distance=0pt]

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}

	\def\rectWidth{2.1cm}
	\def\rectHeight{1.9cm}
	\def\panelShift{2.0cm}
	\def\labelYShift{-2pt}
	\def\CNodeXShift{5}
	\def\ArrowXShift{10}
	\def\NodeLabelFontSize{\footnotesize}
	{ [start chain=trunk going right]
		% First panel
		\node[fill=white, rectangle, on chain, minimum width=\rectWidth, minimum height=\rectHeight] (firstRect) {};
        \node[line,node,fill=color2] (A) at  (firstRect.north east) {\NodeLabelFontSize A};
		\node[line,node,fill=color1] (B) at  (firstRect.north) {\NodeLabelFontSize B};
		\node[line,node,fill=color3] (C) at  ([xshift=\CNodeXShift]firstRect.west) {\NodeLabelFontSize C};
		\node[line,node,fill=color2] (Ar) at ([xshift=-\CNodeXShift]firstRect.east) {\NodeLabelFontSize A};
		\node (label1) at ([yshift=\labelYShift]firstRect.south) {Input graph $G$};
		% Second panel
		\node[fill=white,rectangle,on chain, minimum width=\rectWidth, minimum height=\rectHeight, xshift=\panelShift] (secondRect) {};
        \node[line,node,fill=color2,label={north:\small$\oms B \cms$}] (A2) at (secondRect.north east) {\NodeLabelFontSize A};
        \node[line,node,fill=color1,label={north:\small$\oms A, A, C \cms$}] (B2) at (secondRect.north) {\NodeLabelFontSize B};
        \node[line,node,fill=color3,label={south:\small$\oms B \cms$}] (C2) at ([xshift=\CNodeXShift]secondRect.west) {\NodeLabelFontSize C};	
        \node[line,node,fill=color2,label={south:\small$\oms B \cms$}] (Ar2) at ([xshift=-\CNodeXShift]secondRect.east) {\NodeLabelFontSize A};
		\node (label2) at ([yshift=\labelYShift]secondRect.south) {Multiset labels};
		% % Third panel
		\node[fill=white,rectangle,on chain, minimum width=\rectWidth, minimum height=\rectHeight, xshift=\panelShift] (thirdRect) {};
         \node[line,node,fill=color2] (A3)  at (thirdRect.north east) {\NodeLabelFontSize X};
		\node[line,node,fill=color1] (B3)  at (thirdRect.north) {\NodeLabelFontSize Y};
		\node[line,node,fill=color3] (C3)  at ([xshift=\CNodeXShift]thirdRect.west) {\NodeLabelFontSize Z};
		\node[line,node,fill=color2] (Ar3) at ([xshift=-\CNodeXShift]thirdRect.east) {\NodeLabelFontSize X};
		\node (label3) at ([yshift=\labelYShift]thirdRect.south) {Weighted graph $G'$};
		% % Fourth panel
		\node[fill=white, rectangle,on chain, minimum width=\rectWidth, minimum height=\rectHeight, xshift=\panelShift] (fourthRect) {};
		% % Bar code
		\draw[fill=color2, draw=none] ([yshift=-0.225cm]fourthRect.west) rectangle ([xshift=0.8cm,yshift=-0.025cm]fourthRect);
		\draw[fill=color1, draw=none] ([yshift=0.075cm]fourthRect.west) rectangle ([xshift=0.3cm,yshift=0.275cm]fourthRect);
		\draw[fill=color3, draw=none] ([yshift=0.375cm]fourthRect.west)  rectangle ([xshift=0.5cm,yshift=0.575cm]fourthRect);
		\draw[fill=color2, draw=none] ([yshift=0.675cm]fourthRect.west)  rectangle ([xshift=-0.2cm,yshift=0.875cm]fourthRect);
		\draw[line,arrow] ([yshift=-0.4cm]fourthRect.west) -- ([yshift=1.15cm]fourthRect.west);
		\draw[line,arrow] ([yshift=-0.4cm]fourthRect.west) -- ([yshift=-0.4cm]fourthRect.east);
		\node (label4) at ([yshift=\labelYShift]fourthRect.south) {Topological relevance};
	}
	% % the arrows and labels
	\draw[line,arrow] ([xshift=\ArrowXShift]firstRect.east) -- ([xshift=-\ArrowXShift]secondRect.west) node[midway,above] {$1$-WL};
	\draw[line,arrow] ([xshift=\ArrowXShift]secondRect.east) -- ([xshift=-\ArrowXShift]thirdRect.west) node[midway,above] {Metric};
	\draw[line,arrow] ([xshift=\ArrowXShift]thirdRect.east) -- ([xshift=-\ArrowXShift]fourthRect.west) node[midway,above] {TDA};
	
	\draw[line] (B.east) -- (A.west) node[midway,above] {};
	\draw[line] (B.south west) -- (C.north east);
	\draw[line] (B.south east) -- (Ar.north west) node[midway,above] {};
	
	\draw[line] (B2.east) -- (A2.west) node[midway,above] {};
	\draw[line] (B2.south west) -- (C2.north east);
	\draw[line] (B2.south east) -- (Ar2.north west) node[midway,above] {};
	
	\draw[line] (B3.east) -- (A3.west) node[midway,above] {$w_1$};
	\draw[line] (B3.south west) -- (C3.north east) node[midway,left] {$w_2$};
	\draw[line] (B3.south east) -- (Ar3.north west) node[midway,right] {$w_3$};
\end{tikzpicture}


==> figures/wl.tex <==
\begin{tikzpicture}

\tikzset{line/.style={draw,thick}}
\tikzset{arrow/.style={line,->,>=stealth}}
\tikzset{node/.style={circle,inner sep=0pt,minimum width=15pt}}
\tikzset{snake/.style={arrow,line width=1.2pt,decorate,decoration={snake,amplitude=1.0,segment length=5,post length=5}}}

\node[line,node,fill=color1] (x1) at (0, 0) {};
\node[line,node,fill=color2] (x2) at (1.5, 0) {};
\node[line,node,fill=color3] (x3) at (3, 0) {};
\node[line,node,fill=color3] (x4) at (1.5, -1.5) {};
\node[line,node,fill=color3] (x5) at (3, -1.5) {};

%\node at (2.25, -0.75) {$c^{(1)}$};

\path[line] (x1) to (x2);
\path[line] (x2) to (x3);
\path[line] (x2) to (x4);
\path[line] (x3) to (x5);
\path[line] (x4) to (x5);

\node[line,node,fill=color4] (y1) at (5.5, 0) {};
\node[line,node,fill=color5] (y2) at (7, 0) {};
\node[line,node,fill=color6] (y3) at (8.5, 0) {};
\node[line,node,fill=color6] (y4) at (7, -1.5) {};
\node[line,node,fill=color7] (y5) at (8.5, -1.5) {};

\path[line] (y1) to (y2);
\path[line] (y2) to (y3);
\path[line] (y2) to (y4);
\path[line] (y3) to (y5);
\path[line] (y4) to (y5);

\path[snake,purple] (x2) to [bend right=10] (y4);
\path[snake,purple] (x4) to [bend right=17] (y4);
\path[snake,purple] (x5) to (y4);

\node[inner sep=0pt,fill=white,opacity=0.8,minimum width=3.4cm,minimum height=0.8cm] at (5, -0.75) {};
\node[inner sep=0pt] at (5, -0.75) {$\textsc{Relabel}\Big( \textcolor{color3}{\blacksquare}, \big\{ \!\! \big\{ \textcolor{color2}{\blacksquare}, \textcolor{color3}{\blacksquare} \big\} \!\! \big\} \hspace{-2pt} \Big)$};

\end{tikzpicture}
